Adaptive confidence intervals with missing data

We consider the construction of confidence intervals for population means when observations are subject to missingness. To accommodate more general missingness mechanisms than missing completely at random (MCAR), we adopt a reparametrised version of the realisable contamination model of Ma et al. (2026), which is a mixture of an MCAR version and a missing not at random version of the same base distribution $P$. We characterise the minimax length of confidence intervals that can adapt to potentially unknown parameters of the model, including the contamination fraction, for Gaussian base distributions and for nonparametric classes satisfying certain tail or symmetry assumptions. In all of these settings, we provide explicit constructions of simple, practical and finite-sample valid adaptive confidence intervals that attain the corresponding minimax rates. Finally, we provide implications of our results for causal inference.

==> figures/gaussian-tukey-scheffe-diagram2.tex <==
\begin{tikzpicture}[
    x=0.9cm,y=0.9cm,
    >=Latex,
    font=\small,
    every node/.style={inner sep=2pt}
]

% basic coordinates
\def\xmin{0.4}
\def\xmax{12.0}
\def\yz{3.0}
\def\ytheta{0}
\def\qminus{3.3}   % Q_n^-(q_t)
\def\qplus{8.5}    % Q_n^+(q_t)
\def\L{5.0}        % lower endpoint = Q_n^+(q_t)-sigma t
\def\U{6.8}        % upper endpoint = Q_n^-(q_t)+sigma t
\def\thetatrue{5.9}

% shaded tails
\fill[blue!10] (\xmin,\yz-0.2) rectangle (\qminus,\yz+0.2);
\fill[orange!12] (\qplus,\yz-0.2) rectangle (\xmax,\yz+0.2);

% top axis
\draw[->,semithick] (\xmin,\yz) -- (\xmax,\yz);
\node[above=7pt] at (6.2,\yz) {Observations $Z_1,\dots,Z_n$};

% sample points
\foreach \x in {0.8,1.2,1.8,2.3,2.8,3.3,4.0,4.6,5.1,5.8,6.4,7.0,7.5,8.0,8.5,9.1,9.8,10.7,11.3}
  \fill[black] (\x,\yz) circle (1.8pt);

% quantile markers
\draw[thick,blue!70!black] (\qminus,\yz-0.28) -- (\qminus,\yz+0.28);
\draw[thick,orange!80!black] (\qplus,\yz-0.28) -- (\qplus,\yz+0.28);

% Quantile labels. The lower label is shifted left and the upper label is
% shifted right so the layout is symmetric and avoids the shift-arrow labels.
\node[below=8pt,anchor=north east,align=right,text=blue!70!black,font=\scriptsize]
  at (3.14,\yz)
  {$Q_n^{-}(q_t)$\\empirical CDF};
\node[below=8pt,anchor=north west,align=left,text=orange!80!black,font=\scriptsize]
  at (8.66,\yz)
  {$Q_n^{+}(q_t)$\\empirical survival function};

% down guides
\draw[densely dotted,blue!70!black] (\qminus,\yz-0.28) -- (\qminus,1.60);
\draw[densely dotted,orange!80!black] (\qplus,\yz-0.28) -- (\qplus,1.08);

% shift arrows
\draw[->,thick,orange!80!black] (\qplus,1.08) -- (\L,1.08)
  node[midway,above] {$-\sigma t$};
\draw[->,thick,blue!70!black] (\qminus,1.60) -- (\U,1.60)
  node[pos=0.70,above] {$+\sigma t$};

% lower axis
\draw[->,semithick] (\xmin,\ytheta) -- (\xmax,\ytheta);
\draw[very thick] (\L,\ytheta) -- (\U,\ytheta);

% endpoint markers and guides
\draw[thick] (\L,\ytheta-0.25) -- (\L,\ytheta+0.25);
\draw[thick] (\U,\ytheta-0.25) -- (\U,\ytheta+0.25);
\draw[densely dotted,orange!80!black] (\L,1.08) -- (\L,\ytheta+0.24);
\draw[densely dotted,blue!70!black] (\U,1.60) -- (\U,\ytheta+0.24);

\node[below=8pt,anchor=north east,align=right,font=\scriptsize,xshift=-5pt] at (\L,\ytheta)
{$Q_n^+(q_t)-\sigma t$\\(lower endpoint)};
\node[below=8pt,anchor=north west,align=left,font=\scriptsize,xshift=5pt] at (\U,\ytheta)
{$Q_n^{-}(q_t)+\sigma t$\\(upper endpoint)};

% true theta marker
\draw[thick,dashed] (\thetatrue+0.3,\ytheta-0.35) -- (\thetatrue+0.3,\ytheta+0.4);
\node[above=4pt] at (\thetatrue+0.3,\ytheta + 0.3) {$\theta$};

% interval brace
\draw[decorate,decoration={brace,mirror,amplitude=5pt},thick]
  (\L,\ytheta-0.9) -- (\U,\ytheta-0.9)
  node[midway,below=8pt] {$\widehat{\mathrm{CI}}_{n,\sigma,\alpha}^{(1)}(t)$};

\end{tikzpicture}
